Simplex Decomposition for Portfolio Allocation Constraints in Reinforcement Learning

Portfolio optimization tasks describe sequential decision problems in which the investor's wealth is distributed across a set of assets. Allocation constraints are used to enforce minimal or maximal investments into particular subsets of assets to control for objectives such as limiting the portfolio's exposure to a certain sector due to environmental concerns. Although methods for constrained Reinforcement Learning (CRL) can optimize policies while considering allocation constraints, it can be observed that these general methods yield suboptimal results. In this paper, we propose a novel approach to handle allocation constraints based on a decomposition of the constraint action space into a set of unconstrained allocation problems. In particular, we examine this approach for the case of two constraints. For example, an investor may wish to invest at least a certain percentage of the portfolio into green technologies while limiting the investment in the fossil energy sector. We show that the action space of the task is equivalent to the decomposed action space, and introduce a new reinforcement learning (RL) approach CAOSD, which is built on top of the decomposition. The experimental evaluation on real-world Nasdaq-100 data demonstrates that our approach consistently outperforms state-of-the-art CRL benchmarks for portfolio optimization.

==> (inline-0) <==
\begin{tabular}{C{0.5cm} | c C{1.2cm} C{2.5cm} }%C{2cm} C{4cm}} 
 \toprule
 Index & ISIN & Ticker & Name \\%& \acl{ESM} & NAICS Sector Name\\
 \midrule
 0 & - & CASH & CASH\\% & - & -\\
 1 & US7475251036 & QCOM & Qualcomm Inc.\\ %& 67.47 & Manufacturing\\
 2 & US0567521085 & BIDU & Baidu Inc. \\%& 41.51 & Other information services\\
 3 & US0530151036 & ADP & Automatic Data Processing  Inc.\\% & 43.25 & Professional, Scientific, and Technical Services\\
 4 & US8552441094 & SBUX & Starbucks Corporation\\% & 86.32 & Accommodation and Food Services\\
 5 & US0311621009 & AMGN & Amgen Inc.\\% & 76.28 & Professional, Scientific, and Technical Services\\
 6 & US6937181088 & PCAR & Paccar Inc.\\% & 83.90 & Manufacturing\\
7 & US0231351067 & AMZN & Amazon.com Inc.\\% & 88.52 & Retail Trade\\
8 & US4612021034 & INTU & Intuit Inc.\\% & 78.06 & Information\\
9 & US00724F1012 & ADBE & Adobe Inc.\\% & 77.74 & Information\\
10 & US67066G1040 & NVDA & 
NVIDIA Corporation\\% &68.58 & Manufacturing\\
11 & US5949181045 & MSFT & Microsoft Corporation\\%&77.92 & Information\\
12 & US2786421030 & EBAY & eBay Inc.\\% & 45.49 & Retail Trade\\
 
  %& Guaranteed Action Compliance & absence of hyperparameter tuning regarding penalized objective & absence of multi optimization & inequality and equality constraints & universally applicable\\[0.5ex] %$\lambda$ \\ [0.5ex] & universally applicable 
  %\midrule %Training environment
  %RCPO (\TesslerAL) & \xmark & \xmark & \xmark & \cmark & \cmark\\
  %IPO (\LiuAL)  & \xmark & \xmark & \cmark & \xmark & \cmark\\
  %P3O (\ZhangAL)  & \xmark & \xmark & \cmark & \cmark & \cmark\\
  %Ours & \cmark & \cmark & \cmark & \cmark & \xmark$^*$\\
\bottomrule
\end{tabular}
\begin{tabular}{C{1.8cm} C{3.6cm} C{1.4cm}}
		\toprule
		& $V_i$ (Affected Assets)& $c_i$ (Constraint Value)\\[0.5ex] %$\lambda$ \\ [0.5ex] & universally applicable
		\midrule %Training environment
		\textbf{Experiment 0} & &\\
		Constraint 1& [CASH, BIDU, PCAR, NVDA, SBUX, INTU] & 0.4\\
		Constraint 2& [BIDU, NVDA, ADP] & 0.8\\
		\midrule
		\textbf{Experiment 1} & &\\
		Constraint 1& [BIDU, SBUX] & 0.42\\
		Constraint 2& [CASH, MSFT, BIDU, ADBE, NVDA, INTU, ADP, AMZN, EBAY, AMGN, QCOM] & 0.34\\
		\midrule
		\textbf{Experiment 2} & &\\
		Constraint 1& [BIDU, QCOM] & 0.23\\
		Constraint 2& [ADBE, SBUX, QCOM] & 0.32\\
		\midrule
		\textbf{Experiment 3} & &\\
		Constraint 1& [ADBE, SBUX, INTU, ADP, AMZN, AMGN, QCOM] & 0.86\\
		Constraint 2& [PCAR, ADP] & 0.28\\
		\midrule
		\textbf{Experiment 4} & &\\
		Constraint 1& [CASH, MSFT, ADBE, PCAR, QCOM] & 0.3\\
		Constraint 2& [BIDU, ADBE, NVDA, SBUX, EBAY] & 0.25\\
		\midrule
		\textbf{Experiment 5} & &\\
		Constraint 1& [CASH, PCAR, SBUX, AMGN] & 0.32\\
		Constraint 2& [CASH, MSFT, BIDU, ADBE, PCAR, NVDA, INTU, AMZN, EBAY, AMGN, QCOM] & 0.19\\
		\midrule
		\textbf{Experiment 6} & &\\
		Constraint 1& [CASH, BIDU, ADBE, NVDA, SBUX, INTU, ADP, EBAY, QCOM] & 0.87\\
		Constraint 2& [CASH, MSFT, ADBE, INTU, AMZN, EBAY] & 0.07\\
		\midrule
		\textbf{Experiment 7} & &\\
		Constraint 1& [CASH, BIDU, ADBE, PCAR, NVDA, SBUX, AMZN, EBAY, AMGN, QCOM] & 0.94\\
		Constraint 2& [CASH, MSFT, BIDU, PCAR, SBUX, ADP, AMZN, EBAY, QCOM] & 0.18\\
		\midrule
		\textbf{Experiment 8} & &\\
		Constraint 1& [MSFT, BIDU, PCAR, NVDA, INTU, QCOM] & 0.65\\
		Constraint 2& [CASH, BIDU, NVDA, INTU, AMGN] & 0.22\\
        \midrule
		\textbf{Experiment 9} & &\\
		Constraint 1& [CASH, MSFT, ADBE, PCAR, NVDA, SBUX, INTU, ADP, AMZN, AMGN, QCOM] & 0.39\\
		Constraint 2& [AMZN, AMGN] & 0.18\\
		\bottomrule
	\end{tabular}
\begin{tabular}{C{1.8cm} C{3.6cm} C{1.4cm}}
		\toprule
		& $V_i$ (Affected Assets)& $c_i$ (Constraint Value)\\[0.5ex] %$\lambda$ \\ [0.5ex] & universally applicable
		\midrule %Training environment
		\textbf{Experiment 10} & &\\
		Constraint 1& [CASH, NVDA, INTU, EBAY] & 0.15\\
		Constraint 2& [CASH, BIDU, ADBE, PCAR, ADP, EBAY] & 0.36\\
		\midrule
		\textbf{Experiment 11} & &\\
		Constraint 1& [CASH, BIDU, ADBE, PCAR, SBUX, INTU, ADP, AMZN, EBAY, AMGN] & 0.89\\
		Constraint 2& [MSFT, BIDU, ADBE, SBUX, AMZN, AMGN] & 0.29\\
		\midrule
		\textbf{Experiment 12} & &\\
		Constraint 1& [BIDU, ADBE, PCAR, NVDA, INTU, AMZN, EBAY, QCOM] & 0.2\\
		Constraint 2& [CASH, MSFT, BIDU, PCAR, NVDA, SBUX, INTU, AMZN, EBAY, AMGN, QCOM] & 0.09\\
		\midrule
		\textbf{Experiment 13} & &\\
		Constraint 1& [CASH, MSFT, BIDU, ADBE, NVDA, SBUX, INTU, ADP, AMGN, QCOM] & 0.58\\
		Constraint 2& [BIDU, PCAR, SBUX, AMZN] & 0.32\\
		\midrule
		\textbf{Experiment 14} & &\\
		Constraint 1& [BIDU, ADBE, PCAR, SBUX, INTU, ADP, AMZN, EBAY, AMGN, QCOM] & 0.37\\
		Constraint 2& [ADBE, PCAR, INTU, AMGN] & 0.44\\
		\midrule
		\textbf{Experiment 15} & &\\
		Constraint 1& [PCAR, NVDA, SBUX, INTU, ADP] & 0.96\\
		Constraint 2& [MSFT, BIDU, ADBE, NVDA, SBUX, INTU, ADP, AMZN, EBAY, AMGN, QCOM] & 0.92\\
		\midrule
		\textbf{Experiment 16} & &\\
		Constraint 1& [MSFT, BIDU, ADBE, PCAR, NVDA, SBUX, INTU, ADP, EBAY, AMGN] & 0.71\\
		Constraint 2& [BIDU, ADBE, PCAR, NVDA, SBUX, INTU, ADP, AMZN, AMGN] & 0.9\\
		\midrule
		\textbf{Experiment 17} & &\\
		Constraint 1& [CASH, MSFT, BIDU, ADBE, PCAR, NVDA, INTU, AMZN, AMGN, QCOM] & 0.11\\
		Constraint 2& [CASH, MSFT, BIDU, ADBE, PCAR, NVDA, SBUX, ADP, AMZN, EBAY, AMGN] & 0.53\\
		\midrule
		\textbf{Experiment 18} & &\\
		Constraint 1& [CASH, MSFT, BIDU, ADBE, PCAR, NVDA, SBUX, AMZN] & 0.53\\
		Constraint 2& [BIDU, PCAR, NVDA, SBUX, AMZN, EBAY, AMGN, QCOM] & 0.77\\
        \midrule
		\textbf{Experiment 19} & &\\
		Constraint 1& [CASH, MSFT, BIDU, ADBE, PCAR, NVDA, ADP, AMZN, EBAY, AMGN, QCOM] & 0.01\\
		Constraint 2& [BIDU, ADBE, PCAR, AMZN, EBAY, AMGN] & 0.84\\
		\bottomrule
	\end{tabular}
\begin{tabular}{C{1.8cm} C{3.6cm} C{1.4cm}}
		\toprule
		& $V_i$ (Affected Assets)& $c_i$ (Constraint Value)\\[0.5ex] %$\lambda$ \\ [0.5ex] & universally applicable
		\midrule %Training environment
		\textbf{Experiment 20} & &\\
		Constraint 1& [CASH, ADBE, PCAR, NVDA, SBUX, AMZN] & 0.36\\
		Constraint 2& [NVDA, SBUX, INTU, ADP, AMGN, QCOM] & 0.73\\
		\midrule
		\textbf{Experiment 21} & &\\
		Constraint 1& [CASH, MSFT, BIDU, ADBE, PCAR, SBUX, ADP, AMZN, EBAY, QCOM] & 0.26\\
		Constraint 2& [CASH, MSFT, BIDU, ADBE, PCAR, NVDA, SBUX, INTU, AMZN, AMGN, QCOM] & 0.84\\
		\midrule
		\textbf{Experiment 22} & &\\
		Constraint 1& [BIDU, ADBE, SBUX, QCOM] & 0.33\\
		Constraint 2& [CASH, MSFT, BIDU, PCAR, INTU, AMZN] & 0.57\\
		\midrule
		\textbf{Experiment 23} & &\\
		Constraint 1& [MSFT, BIDU, PCAR, NVDA, ADP, AMZN, EBAY, QCOM] & 0.87\\
		Constraint 2& [MSFT, PCAR, NVDA, INTU, AMZN] & 0.48\\
		\midrule
		\textbf{Experiment 24} & &\\
		Constraint 1& [MSFT, BIDU, ADBE, AMZN, EBAY, AMGN] & 0.73\\
		Constraint 2& [CASH, MSFT, BIDU, ADBE, PCAR, SBUX, ADP, AMZN, EBAY, AMGN, QCOM] & 0.8\\
		\midrule
		\textbf{Experiment 25} & &\\
		Constraint 1& [CASH, BIDU, ADBE, PCAR, ADP, AMZN, EBAY] & 0.48\\
		Constraint 2& [CASH, MSFT, PCAR, SBUX, INTU, AMZN, AMGN, QCOM] & 0.68\\
		\midrule
		\textbf{Experiment 26} & &\\
		Constraint 1& [CASH, MSFT, ADBE, NVDA, SBUX, INTU, ADP, AMZN, QCOM] & 0.67\\
		Constraint 2& [CASH, MSFT, ADBE, NVDA, SBUX, ADP, AMZN] & 0.85\\
		\midrule
		\textbf{Experiment 27} & &\\
		Constraint 1& [CASH, ADBE, SBUX, ADP, AMGN] & 0.47\\
		Constraint 2& [CASH, MSFT, BIDU, ADBE, PCAR, SBUX, INTU, AMZN, EBAY, AMGN, QCOM] & 0.35\\
		\midrule
		\textbf{Experiment 28} & &\\
		Constraint 1& [CASH, PCAR, EBAY] & 0.23\\
		Constraint 2& [MSFT, BIDU, ADBE, PCAR, AMZN, EBAY, AMGN, QCOM] & 0.62\\
        \midrule
		\textbf{Experiment 29} & &\\
		Constraint 1& [SBUX, AMGN, QCOM] & 0.41\\
		Constraint 2& [MSFT, NVDA, SBUX, INTU, AMZN, AMGN, QCOM] & 0.37\\
		\bottomrule
	\end{tabular}
\begin{tabular}{C{1.8cm} C{3.6cm} C{1.4cm}}
		\toprule
		& $V_i$ (Affected Assets)& $c_i$ (Constraint Value)\\[0.5ex] %$\lambda$ \\ [0.5ex] & universally applicable
		\midrule %Training environment
		\textbf{Experiment 30} & &\\
		Constraint 1& [CASH, MSFT, ADBE, PCAR, SBUX, INTU, ADP, AMZN, AMGN, QCOM] & 0.84\\
		Constraint 2& [ADBE, PCAR, INTU] & 0.24\\
		\midrule
		\textbf{Experiment 31} & &\\
		Constraint 1& [CASH, MSFT, PCAR, NVDA, AMZN] & 0.39\\
		Constraint 2& [NVDA, SBUX, INTU, AMZN, AMGN, QCOM] & 0.28\\
		\midrule
		\textbf{Experiment 32} & &\\
		Constraint 1& [ADBE, AMGN] & 0.45\\
		Constraint 2& [MSFT, BIDU, SBUX, INTU, ADP, EBAY, QCOM] & 0.4\\
		\midrule
		\textbf{Experiment 33} & &\\
		Constraint 1& [MSFT, ADBE, QCOM] & 0.74\\
		Constraint 2& [MSFT, PCAR, INTU, EBAY] & 0.09\\
		\midrule
		\textbf{Experiment 34} & &\\
		Constraint 1& [BIDU, PCAR, NVDA, SBUX, INTU, ADP, AMZN, EBAY, QCOM] & 0.95\\
		Constraint 2& [CASH, MSFT, BIDU, PCAR, NVDA, SBUX, EBAY, QCOM] & 0.53\\
		\midrule
		\textbf{Experiment 35} & &\\
		Constraint 1& [PCAR, ADP, AMGN] & 0.46\\
		Constraint 2& [NVDA, INTU, ADP, EBAY] & 0.07\\
		\midrule
		\textbf{Experiment 36} & &\\
		Constraint 1& [CASH, MSFT, BIDU, PCAR, NVDA, SBUX] & 0.93\\
		Constraint 2& [CASH, ADBE, PCAR, NVDA, AMZN, EBAY, AMGN] & 0.04\\
		\midrule
		\textbf{Experiment 37} & &\\
		Constraint 1& [CASH, BIDU, SBUX, INTU, AMGN, QCOM] & 0.04\\
		Constraint 2& [CASH, MSFT, PCAR, SBUX, ADP, EBAY] & 0.25\\
		\midrule
		\textbf{Experiment 38} & &\\
		Constraint 1& [NVDA, INTU, ADP, AMZN, AMGN] & 0.2\\
		Constraint 2& [BIDU, ADBE, INTU, AMZN] & 0.71\\
        \midrule
		\textbf{Experiment 39} & &\\
		Constraint 1& [MSFT, BIDU, ADBE, PCAR, NVDA, ADP, AMZN, EBAY, QCOM] & 0.22\\
		Constraint 2& [MSFT, ADBE, INTU, AMZN, EBAY, AMGN] & 0.42\\
		\bottomrule
	\end{tabular}
\begin{tabular}{C{1.8cm} C{3.6cm} C{1.4cm}}
		\toprule
		& $V_i$ (Affected Assets)& $c_i$ (Constraint Value)\\[0.5ex] %$\lambda$ \\ [0.5ex] & universally applicable
		\midrule %Training environment
		\textbf{Experiment 40} & &\\
		Constraint 1& [PCAR, ADP, AMGN] & 0.18\\
		Constraint 2& [BIDU, ADBE, NVDA, SBUX, ADP, AMGN] & 0.55\\
		\midrule
		\textbf{Experiment 41} & &\\
		Constraint 1& [BIDU, SBUX, INTU, ADP, AMZN, EBAY, QCOM] & 0.92\\
		Constraint 2& [CASH, BIDU, PCAR, INTU, AMZN, AMGN, QCOM] & 0.78\\
		\midrule
		\textbf{Experiment 42} & &\\
		Constraint 1& [CASH, MSFT, PCAR, NVDA, SBUX, INTU, ADP, AMZN, EBAY, AMGN, QCOM] & 0.6\\
		Constraint 2& [CASH, MSFT, ADBE, PCAR, NVDA, SBUX, AMZN, AMGN, QCOM] & 0.34\\
		\midrule
		\textbf{Experiment 43} & &\\
		Constraint 1& [BIDU, ADBE, PCAR, SBUX, ADP, AMZN, EBAY, AMGN, QCOM] & 0.76\\
		Constraint 2& [CASH, MSFT, BIDU, ADBE, PCAR, NVDA, SBUX, INTU, AMZN, AMGN, QCOM] & 0.36\\
		\midrule
		\textbf{Experiment 44} & &\\
		Constraint 1& [CASH, NVDA] & 0.09\\
		Constraint 2& [CASH, MSFT, BIDU, ADBE, NVDA, SBUX, ADP, AMZN, EBAY, AMGN, QCOM] & 0.82\\
		\midrule
		\textbf{Experiment 45} & &\\
		Constraint 1& [CASH, MSFT, BIDU, ADBE, PCAR, NVDA, SBUX, INTU, AMZN, AMGN, QCOM] & 0.45\\
		Constraint 2& [BIDU, ADBE, PCAR, NVDA, SBUX, INTU, ADP, EBAY, AMGN, QCOM] & 0.45\\
		\midrule
		\textbf{Experiment 46} & &\\
		Constraint 1& [CASH, BIDU, ADBE, SBUX, INTU, ADP, AMZN] & 0.53\\
		Constraint 2& [CASH, MSFT, BIDU, ADBE, NVDA, SBUX, INTU, ADP, AMZN, QCOM] & 0.36\\
		\midrule
		\textbf{Experiment 47} & &\\
		Constraint 1& [CASH, MSFT, BIDU, ADBE, NVDA, SBUX, EBAY, AMGN, QCOM] & 0.2\\
		Constraint 2& [CASH, MSFT, BIDU, ADBE, PCAR, NVDA, SBUX, ADP, AMGN] & 0.66\\
		\midrule
		\textbf{Experiment 48} & &\\
		Constraint 1& [MSFT, BIDU, INTU, ADP, EBAY, AMGN, QCOM] & 0.69\\
		Constraint 2& [CASH, ADBE, SBUX, ADP, AMZN, AMGN, QCOM] & 0.8\\
        \midrule
		\textbf{Experiment 49} & &\\
		Constraint 1& [CASH, MSFT, PCAR, NVDA, ADP, AMZN] & 0.23\\
		Constraint 2& [EBAY, QCOM] & 0.74\\
		\bottomrule
	\end{tabular}
	\caption{Details of Constraint Configurations for Experiments.}
	\label{tab:evaluationinference}
\end{table}

\begin{table}
	\centering
	\begin{tabular}{C{1.8cm} C{3.6cm} C{1.4cm}}
		\toprule
		& $V_i$ (Affected Assets)& $c_i$ (Constraint Value)\\[0.5ex] %$\lambda$ \\ [0.5ex] & universally applicable
		\midrule %Training environment
		\textbf{Experiment 50} & &\\
		Constraint 1& [CASH, MSFT, BIDU, ADBE, NVDA, INTU, ADP, EBAY, AMGN, QCOM] & 0.05\\
		Constraint 2& [CASH, MSFT, ADBE, ADP, AMZN, QCOM] & 0.39\\
		\midrule
		\textbf{Experiment 51} & &\\
		Constraint 1& [CASH, MSFT, BIDU, ADBE, SBUX, INTU, EBAY, QCOM] & 0.3\\
		Constraint 2& [CASH, MSFT, BIDU, NVDA, SBUX, INTU, ADP, AMZN, EBAY, QCOM] & 0.24\\
		\midrule
		\textbf{Experiment 52} & &\\
		Constraint 1& [AMZN, AMGN, QCOM] & 0.03\\
		Constraint 2& [MSFT, NVDA, AMZN] & 0.94\\
		\midrule
		\textbf{Experiment 53} & &\\
		Constraint 1& [MSFT, BIDU, ADBE, PCAR, NVDA, SBUX, INTU, AMZN, EBAY, AMGN, QCOM] & 0.26\\
		Constraint 2& [CASH, MSFT, BIDU, ADBE, PCAR, SBUX, ADP, AMZN] & 0.02\\
		\midrule
		\textbf{Experiment 54} & &\\
		Constraint 1& [ADBE, PCAR, NVDA, SBUX, INTU, EBAY, AMGN] & 0.86\\
		Constraint 2& [MSFT, BIDU, ADBE, PCAR, SBUX, EBAY, AMGN, QCOM] & 0.86\\
		\midrule
		\textbf{Experiment 55} & &\\
		Constraint 1& [MSFT, ADP] & 0.87\\
		Constraint 2& [CASH, MSFT, QCOM] & 0.71\\
		\midrule
		\textbf{Experiment 56} & &\\
		Constraint 1& [MSFT, BIDU, PCAR, NVDA, INTU, ADP, AMGN, QCOM] & 0.0\\
		Constraint 2& [MSFT, BIDU, NVDA, SBUX, ADP, EBAY, AMGN, QCOM] & 0.56\\
		\midrule
		\textbf{Experiment 57} & &\\
		Constraint 1& [ADBE, NVDA, AMZN, EBAY] & 0.25\\
		Constraint 2& [CASH, PCAR, NVDA, SBUX, AMZN, AMGN] & 0.93\\
		\midrule
		\textbf{Experiment 58} & &\\
		Constraint 1& [CASH, MSFT, BIDU, ADBE, NVDA, SBUX, INTU, EBAY, QCOM] & 0.35\\
		Constraint 2& [CASH, MSFT, BIDU, ADBE, PCAR, NVDA, SBUX, INTU, ADP, AMZN, QCOM] & 0.68\\
        \midrule
		\textbf{Experiment 59} & &\\
		Constraint 1& [BIDU, ADBE, PCAR, SBUX, AMZN, QCOM] & 0.77\\
		Constraint 2& [BIDU, ADBE, NVDA, AMGN, QCOM] & 0.22\\
		\bottomrule
	\end{tabular}
	\caption{Details of Constraint Configurations for Experiments.}
	\label{tab:evaluationinference}
\end{table}

\begin{table}
	\centering
	\begin{tabular}{C{1.8cm} C{3.6cm} C{1.4cm}}
		\toprule
		& $V_i$ (Affected Assets)& $c_i$ (Constraint Value)\\[0.5ex] %$\lambda$ \\ [0.5ex] & universally applicable
		\midrule %Training environment
		\textbf{Experiment 60} & &\\
		Constraint 1& [CASH, NVDA] & 0.87\\
		Constraint 2& [CASH, BIDU, ADBE, PCAR, NVDA, SBUX, INTU, ADP, EBAY, AMGN, QCOM] & 0.94\\
		\midrule
		\textbf{Experiment 61} & &\\
		Constraint 1& [SBUX, INTU, ADP, QCOM] & 0.0\\
		Constraint 2& [MSFT, INTU, EBAY, AMGN] & 0.39\\
		\midrule
		\textbf{Experiment 62} & &\\
		Constraint 1& [MSFT, BIDU, PCAR, SBUX, INTU, AMZN, EBAY, QCOM] & 0.68\\
		Constraint 2& [ADBE, PCAR, NVDA, ADP, AMZN, QCOM] & 0.24\\
		\midrule
		\textbf{Experiment 63} & &\\
		Constraint 1& [BIDU, INTU, ADP, QCOM] & 0.57\\
		Constraint 2& [ADBE, AMZN] & 0.34\\
		\midrule
		\textbf{Experiment 64} & &\\
		Constraint 1& [CASH, MSFT, PCAR, NVDA, SBUX, INTU, AMZN, EBAY, AMGN, QCOM] & 0.41\\
		Constraint 2& [CASH, MSFT, ADBE, PCAR, NVDA, SBUX, INTU, ADP, AMZN, EBAY, QCOM] & 0.83\\
		\midrule
		\textbf{Experiment 65} & &\\
		Constraint 1& [INTU, ADP] & 0.27\\
		Constraint 2& [ADBE, PCAR, SBUX, AMZN] & 0.55\\
		\midrule
		\textbf{Experiment 66} & &\\
		Constraint 1& [BIDU, ADBE, PCAR, SBUX, INTU, AMZN, EBAY, AMGN, QCOM] & 0.22\\
		Constraint 2& [MSFT, BIDU, PCAR, NVDA, SBUX, INTU, EBAY, AMGN, QCOM] & 0.98\\
		\midrule
		\textbf{Experiment 67} & &\\
		Constraint 1& [MSFT, NVDA] & 0.19\\
		Constraint 2& [CASH, BIDU, NVDA, INTU, AMZN] & 0.49\\
		\midrule
		\textbf{Experiment 68} & &\\
		Constraint 1& [MSFT, PCAR, SBUX, INTU, AMZN, EBAY] & 0.65\\
		Constraint 2& [MSFT, BIDU, ADBE, NVDA, SBUX, INTU, AMZN, EBAY] & 0.07\\
        \midrule
		\textbf{Experiment 69} & &\\
		Constraint 1& [CASH, ADBE, PCAR, SBUX, ADP, AMZN, EBAY, AMGN, QCOM] & 0.94\\
		Constraint 2& [NVDA, AMZN] & 0.45\\
		\bottomrule
	\end{tabular}
	\caption{Details of Constraint Configurations for Experiments.}
	\label{tab:evaluationinference}
\end{table}

\begin{table}
	\centering
	\begin{tabular}{C{1.8cm} C{3.6cm} C{1.4cm}}
		\toprule
		& $V_i$ (Affected Assets)& $c_i$ (Constraint Value)\\[0.5ex] %$\lambda$ \\ [0.5ex] & universally applicable
		\midrule %Training environment
		\textbf{Experiment 70} & &\\
		Constraint 1& [CASH, MSFT, BIDU, ADBE, SBUX, INTU, ADP, EBAY, AMGN, QCOM] & 0.57\\
		Constraint 2& [MSFT, PCAR, NVDA, SBUX, ADP, AMZN, EBAY, AMGN, QCOM] & 0.26\\
		\midrule
		\textbf{Experiment 71} & &\\
		Constraint 1& [CASH, MSFT, BIDU, NVDA, INTU, AMZN, EBAY] & 0.56\\
		Constraint 2& [CASH, PCAR, NVDA, SBUX, INTU, ADP, QCOM] & 0.3\\
		\midrule
		\textbf{Experiment 72} & &\\
		Constraint 1& [CASH, MSFT, PCAR, SBUX, ADP, AMZN, EBAY, AMGN, QCOM] & 0.86\\
		Constraint 2& [CASH, BIDU, PCAR, NVDA, SBUX, AMZN] & 0.54\\
		\midrule
		\textbf{Experiment 73} & &\\
		Constraint 1& [CASH, MSFT, PCAR, ADP, EBAY, QCOM] & 0.17\\
		Constraint 2& [CASH, MSFT, BIDU, ADBE, NVDA, SBUX] & 0.86\\
		\midrule
		\textbf{Experiment 74} & &\\
		Constraint 1& [CASH, MSFT, BIDU, PCAR, NVDA, SBUX, INTU, ADP, AMZN, AMGN] & 0.14\\
		Constraint 2& [ADP, QCOM] & 0.49\\
		\midrule
		\textbf{Experiment 75} & &\\
		Constraint 1& [CASH, MSFT, BIDU, ADBE, NVDA, SBUX, AMGN, QCOM] & 0.84\\
		Constraint 2& [MSFT, BIDU, SBUX, ADP, QCOM] & 0.06\\
		\midrule
		\textbf{Experiment 76} & &\\
		Constraint 1& [CASH, MSFT, BIDU, PCAR, NVDA, SBUX, INTU, ADP, AMGN, QCOM] & 0.85\\
		Constraint 2& [CASH, BIDU, ADBE, PCAR, NVDA, SBUX, INTU, ADP, AMZN, EBAY] & 0.62\\
		\midrule
		\textbf{Experiment 77} & &\\
		Constraint 1& [CASH, BIDU, NVDA, SBUX, ADP, EBAY, AMGN, QCOM] & 0.58\\
		Constraint 2& [CASH, MSFT, BIDU, ADBE, PCAR, NVDA, SBUX, ADP, EBAY, AMGN, QCOM] & 0.07\\
		\midrule
		\textbf{Experiment 78} & &\\
		Constraint 1& [CASH, MSFT, BIDU, PCAR, NVDA, SBUX, INTU, ADP, EBAY, QCOM] & 0.51\\
		Constraint 2& [ADP, EBAY, AMGN] & 0.91\\
        \midrule
		\textbf{Experiment 79} & &\\
		Constraint 1& [MSFT, BIDU, PCAR, NVDA, INTU, AMZN, EBAY, AMGN, QCOM] & 0.61\\
		Constraint 2& [PCAR, NVDA, ADP] & 0.37\\
		\bottomrule
	\end{tabular}
	\caption{Details of Constraint Configurations for Experiments.}
	\label{tab:evaluationinference}
\end{table}

\begin{table}
	\centering
	\begin{tabular}{C{1.8cm} C{3.6cm} C{1.4cm}}
		\toprule
		& $V_i$ (Affected Assets)& $c_i$ (Constraint Value)\\[0.5ex] %$\lambda$ \\ [0.5ex] & universally applicable
		\midrule %Training environment
		\textbf{Experiment 80} & &\\
		Constraint 1& [CASH, MSFT, BIDU, ADBE, PCAR, SBUX, QCOM] & 0.74\\
		Constraint 2& [MSFT, BIDU, NVDA, AMZN, EBAY] & 0.86\\
		\midrule
		\textbf{Experiment 81} & &\\
		Constraint 1& [CASH, MSFT, BIDU, ADBE, NVDA, SBUX, INTU, ADP, AMZN, QCOM] & 0.68\\
		Constraint 2& [MSFT, BIDU, PCAR, AMZN, AMGN] & 0.13\\
		\midrule
		\textbf{Experiment 82} & &\\
		Constraint 1& [CASH, MSFT, BIDU] & 0.49\\
		Constraint 2& [CASH, BIDU, PCAR, SBUX, INTU, EBAY, QCOM] & 0.66\\
		\midrule
		\textbf{Experiment 83} & &\\
		Constraint 1& [PCAR, NVDA, INTU, AMZN] & 0.15\\
		Constraint 2& [CASH, MSFT, ADBE, PCAR, NVDA, SBUX, AMZN, AMGN] & 0.91\\
		\midrule
		\textbf{Experiment 84} & &\\
		Constraint 1& [MSFT, BIDU, ADBE, NVDA, SBUX, ADP, AMZN, AMGN, QCOM] & 0.0\\
		Constraint 2& [ADBE, PCAR, AMZN, EBAY] & 0.87\\
		\midrule
		\textbf{Experiment 85} & &\\
		Constraint 1& [ADBE, SBUX, ADP] & 0.32\\
		Constraint 2& [CASH, MSFT, BIDU, INTU, ADP, AMZN, EBAY, AMGN] & 0.36\\
		\midrule
		\textbf{Experiment 86} & &\\
		Constraint 1& [CASH, MSFT, EBAY, AMGN] & 0.55\\
		Constraint 2& [CASH, ADBE, NVDA, SBUX, INTU, ADP, AMZN, EBAY, AMGN, QCOM] & 0.07\\
		\midrule
		\textbf{Experiment 87} & &\\
		Constraint 1& [MSFT, BIDU, PCAR, NVDA, INTU, ADP, AMZN, AMGN, QCOM] & 0.82\\
		Constraint 2& [CASH, MSFT, ADBE, PCAR, ADP, AMZN, EBAY, QCOM] & 0.48\\
		\midrule
		\textbf{Experiment 88} & &\\
		Constraint 1& [CASH, BIDU, ADBE, PCAR, NVDA, ADP, AMZN, EBAY, AMGN] & 0.28\\
		Constraint 2& [CASH, AMZN] & 0.66\\
        \midrule
		\textbf{Experiment 89} & &\\
		Constraint 1& [CASH, ADBE, PCAR, NVDA, SBUX, INTU, ADP, AMZN, EBAY, AMGN, QCOM] & 0.02\\
		Constraint 2& [CASH, MSFT, BIDU, ADBE, NVDA, INTU, ADP, AMGN, QCOM] & 0.2\\
		\bottomrule
	\end{tabular}
	\caption{Details of Constraint Configurations for Experiments.}
	\label{tab:evaluationinference}
\end{table}

\begin{table}
	\centering
	\begin{tabular}{C{1.8cm} C{3.6cm} C{1.4cm}}
		\toprule
		& $V_i$ (Affected Assets)& $c_i$ (Constraint Value)\\[0.5ex] %$\lambda$ \\ [0.5ex] & universally applicable
		\midrule %Training environment
		\textbf{Experiment 90} & &\\
		Constraint 1& [CASH, MSFT, BIDU, ADBE, PCAR, NVDA, SBUX, ADP, AMZN, AMGN, QCOM] & 0.07\\
		Constraint 2& [CASH, MSFT, BIDU, ADBE, PCAR, NVDA, INTU, AMZN, EBAY, QCOM] & 0.43\\
		\midrule
		\textbf{Experiment 91} & &\\
		Constraint 1& [INTU, ADP] & 0.95\\
		Constraint 2& [ADBE, PCAR, NVDA, SBUX, ADP, AMZN, AMGN, QCOM] & 0.15\\
		\midrule
		\textbf{Experiment 92} & &\\
		Constraint 1& [BIDU, ADBE, NVDA, SBUX, INTU, ADP, AMZN, EBAY, AMGN, QCOM] & 0.04\\
		Constraint 2& [MSFT, BIDU, PCAR, NVDA, ADP, AMZN, AMGN, QCOM] & 0.79\\
		\midrule
		\textbf{Experiment 93} & &\\
		Constraint 1& [ADBE, SBUX, ADP] & 0.28\\
		Constraint 2& [MSFT, BIDU, PCAR, NVDA, SBUX, AMZN, AMGN, QCOM] & 0.73\\
		\midrule
		\textbf{Experiment 94} & &\\
		Constraint 1& [MSFT, ADBE, PCAR, SBUX, ADP, AMZN, EBAY, QCOM] & 0.3\\
		Constraint 2& [ADBE, SBUX, INTU, EBAY] & 0.14\\
		\midrule
		\textbf{Experiment 95} & &\\
		Constraint 1& [BIDU, NVDA, AMZN, AMGN, QCOM] & 0.92\\
		Constraint 2& [CASH, MSFT, BIDU, PCAR, NVDA, SBUX, INTU, ADP, AMZN, EBAY, AMGN] & 0.91\\
		\midrule
		\textbf{Experiment 96} & &\\
		Constraint 1& [BIDU, ADBE, PCAR, NVDA, SBUX, INTU, EBAY, AMGN] & 0.05\\
		Constraint 2& [MSFT, BIDU, ADBE, NVDA, SBUX, INTU, ADP, AMZN, EBAY, AMGN, QCOM] & 0.34\\
		\midrule
		\textbf{Experiment 97} & &\\
		Constraint 1& [EBAY, QCOM] & 0.61\\
		Constraint 2& [CASH, MSFT, BIDU, ADBE, PCAR, NVDA, SBUX, INTU, AMZN, AMGN, QCOM] & 0.85\\
		\midrule
		\textbf{Experiment 98} & &\\
		Constraint 1& [MSFT, INTU, EBAY, AMGN] & 0.65\\
		Constraint 2& [MSFT, NVDA, INTU, AMGN] & 0.67\\
        \midrule
		\textbf{Experiment 99} & &\\
		Constraint 1& [CASH, MSFT, ADBE] & 0.88\\
		Constraint 2& [CASH, ADBE, PCAR, INTU, AMZN, EBAY] & 0.18\\
		\bottomrule
	\end{tabular}
\begin{tabular}{C{1.2cm} C{0.5cm} C{0.7cm} C{0.8cm} C{0.6cm} C{0.5cm} C{1.8cm}}
		\toprule
	    \textbf{RCPO}	& seed & learning rate & lambda learning rate & batch size & mini batch size & hidden layer size\\[0.5ex]
	    \midrule
        Expt. 0 & 149 & 5e-06 & 0.0005 & 4000 & 128 & [512, 256, 128]\\
		Expt. 1 & 470 & 5e-06 & 5e-05 & 4000 & 128 & [512, 256, 128]\\
		Expt. 2 & 465 & 5e-06 & 0.0005 & 4000 & 128 & [512, 256, 128]\\
		Expt. 3 & 974 & 5e-06 & 0.0005 & 4000 & 128 & [512, 256, 128]\\
		Expt. 4 & 789 & 5e-06 & 5e-05 & 4000 & 128 & [512, 256, 128]\\
		Expt. 5 & 178 & 5e-06 & 5e-05 & 4000 & 128 & [512, 256, 128]\\
		Expt. 6 & 722 & 5e-06 & 5e-05 & 4000 & 128 & [512, 256, 128]\\
		Expt. 7 & 402 & 5e-06 & 5e-05 & 4000 & 128 & [512, 256, 128]\\
        Expt. 8 & 749 & 5e-06 & 0.0001 & 4000 & 128 & [512, 256, 128]\\
        Expt. 9 & 358 & 5e-06 & 5e-05 & 4000 & 128 & [512, 256, 128]\\
        Expt. 10 & 443 & 5e-06 & 0.0005 & 4000 & 128 & [512, 256, 128]\\
        Expt. 11 & 519 & 5e-06 & 0.0001 & 4000 & 128 & [512, 256, 128]\\
        Expt. 12 & 819 & 5e-06 & 5e-05 & 4000 & 128 & [512, 256, 128]\\
        Expt. 13 & 112 & 5e-06 & 0.001 & 4000 & 128 & [512, 256, 128]\\
        Expt. 14 & 545 & 5e-06 & 5e-05 & 4000 & 128 & [512, 256, 128]\\
        Expt. 15 & 124 & 5e-06 & 5e-05 & 4000 & 128 & [512, 256, 128]\\
        Expt. 16 & 82 & 5e-06 & 0.001 & 4000 & 128 & [512, 256, 128]\\
        Expt. 17 & 754 & 5e-06 & 0.001 & 4000 & 128 & [512, 256, 128]\\
        Expt. 18 & 466 & 5e-06 & 0.001 & 4000 & 128 & [512, 256, 128]\\
        Expt. 19 & 269 & 5e-06 & 0.001 & 4000 & 128 & [512, 256, 128]\\
        Expt. 20 & 49 & 5e-06 & 5e-05 & 4000 & 128 & [512, 256, 128]\\
        Expt. 21 & 674 & 5e-06 & 5e-05 & 4000 & 128 & [512, 256, 128]\\
        Expt. 22 & 955 & 5e-06 & 5e-05 & 4000 & 128 & [512, 256, 128]\\
        Expt. 23 & 663 & 5e-06 & 5e-05 & 4000 & 128 & [512, 256, 128]\\
        Expt. 24 & 969 & 5e-06 & 5e-05 & 4000 & 128 & [512, 256, 128]\\
        Expt. 25 & 209 & 5e-06 & 0.0001 & 4000 & 128 & [512, 256, 128]\\
        Expt. 26 & 343 & 5e-06 & 5e-05 & 4000 & 128 & [512, 256, 128]\\
        Expt. 27 & 235 & 5e-06 & 5e-05 & 4000 & 128 & [512, 256, 128]\\
        Expt. 28 & 316 & 5e-06 & 0.0005 & 4000 & 128 & [512, 256, 128]\\
        Expt. 29 & 859 & 5e-06 & 5e-05 & 4000 & 128 & [512, 256, 128]\\
        Expt. 30 & 786 & 5e-06 & 5e-05 & 4000 & 128 & [512, 256, 128]\\
        Expt. 31 & 208 & 5e-06 & 0.001 & 4000 & 128 & [512, 256, 128]\\
        Expt. 32 & 983 & 5e-06 & 0.001 & 4000 & 128 & [512, 256, 128]\\
        Expt. 33 & 182 & 5e-06 & 0.001 & 4000 & 128 & [512, 256, 128]\\
        Expt. 34 & 144 & 5e-06 & 5e-05 & 4000 & 128 & [512, 256, 128]\\
        Expt. 35 & 193 & 5e-06 & 0.001 & 4000 & 128 & [512, 256, 128]\\
        Expt. 36 & 914 & 5e-06 & 0.001 & 4000 & 128 & [512, 256, 128]\\
        Expt. 37 & 355 & 5e-06 & 0.0005 & 4000 & 128 & [512, 256, 128]\\
        Expt. 38 & 378 & 5e-06 & 0.0005 & 4000 & 128 & [512, 256, 128]\\
        Expt. 39 & 641 & 5e-06 & 5e-05 & 4000 & 128 & [512, 256, 128]\\
        Expt. 40 & 419 & 5e-06 & 0.0005 & 4000 & 128 & [512, 256, 128]\\
        Expt. 41 & 986 & 5e-06 & 0.0001 & 4000 & 128 & [512, 256, 128]\\
        Expt. 42 & 854 & 5e-06 & 0.001 & 4000 & 128 & [512, 256, 128]\\
        Expt. 43 & 215 & 5e-06 & 0.001 & 4000 & 128 & [512, 256, 128]\\
        Expt. 44 & 412 & 5e-06 & 0.001 & 4000 & 128 & [512, 256, 128]\\
        Expt. 45 & 979 & 5e-06 & 0.001 & 4000 & 128 & [512, 256, 128]\\
	    Expt. 46 & 472 & 5e-06 & 0.0001 & 4000 & 128 & [512, 256, 128]\\
	    Expt. 47 & 568 & 5e-06 & 5e-05 & 4000 & 128 & [512, 256, 128]\\
	    Expt. 48 & 282 & 5e-06 & 0.001 & 4000 & 128 & [512, 256, 128]\\
	    Expt. 49 & 922 & 5e-06 & 5e-05 & 4000 & 128 & [512, 256, 128]\\
		\bottomrule
	\end{tabular}
\begin{tabular}{C{1.2cm} C{0.5cm} C{0.7cm} C{0.8cm} C{0.6cm} C{0.5cm} C{1.8cm}}
		\toprule
	    \textbf{RCPO}	& seed & learning rate & lambda learning rate & batch size & mini batch size & hidden layer size\\[0.5ex]
	    \midrule
        Expt. 50 & 202 & 5e-06 & 0.0005 & 4000 & 128 & [512, 256, 128]\\
		Expt. 51 & 956 & 5e-06 & 0.0001 & 4000 & 128 & [512, 256, 128]\\
		Expt. 52 & 254 & 5e-06 & 5e-05 & 4000 & 128 & [512, 256, 128]\\
		Expt. 53 & 161 & 5e-06 & 0.001 & 4000 & 128 & [512, 256, 128]\\
		Expt. 54 & 96 & 5e-06 & 5e-05 & 4000 & 128 & [512, 256, 128]\\
		Expt. 55 & 39 & 5e-06 & 5e-05 & 4000 & 128 & [512, 256, 128]\\
		Expt. 56 & 143 & 5e-06 & 0.001 & 4000 & 128 & [512, 256, 128]\\
		Expt. 57 & 216 & 5e-06 & 0.001 & 4000 & 128 & [512, 256, 128]\\
        Expt. 58 & 656 & 5e-06 & 0.001 & 4000 & 128 & [512, 256, 128]\\
        Expt. 59 & 92 & 5e-06 & 0.001 & 4000 & 128 & [512, 256, 128]\\
        Expt. 60 & 125 & 5e-06 & 5e-05 & 4000 & 128 & [512, 256, 128]\\
        Expt. 61 & 257 & 5e-06 & 5e-05 & 4000 & 128 & [512, 256, 128]\\
        Expt. 62 & 68 & 5e-06 & 5e-05 & 4000 & 128 & [512, 256, 128]\\
        Expt. 63 & 704 & 5e-06 & 5e-05 & 4000 & 128 & [512, 256, 128]\\
        Expt. 64 & 968 & 5e-06 & 5e-05 & 4000 & 128 & [512, 256, 128]\\
        Expt. 65 & 750 & 5e-06 & 0.0001 & 4000 & 128 & [512, 256, 128]\\
        Expt. 66 & 411 & 5e-06 & 5e-05 & 4000 & 128 & [512, 256, 128]\\
        Expt. 67 & 37 & 5e-06 & 5e-05 & 4000 & 128 & [512, 256, 128]\\
        Expt. 68 & 553 & 5e-06 & 0.0005 & 4000 & 128 & [512, 256, 128]\\
        Expt. 69 & 436 & 5e-06 & 5e-05 & 4000 & 128 & [512, 256, 128]\\
        Expt. 70 & 485 & 5e-06 & 5e-05 & 4000 & 128 & [512, 256, 128]\\
        Expt. 71 & 461 & 5e-06 & 0.001 & 4000 & 128 & [512, 256, 128]\\
        Expt. 72 & 351 & 5e-06 & 0.001 & 4000 & 128 & [512, 256, 128]\\
        Expt. 73 & 712 & 5e-06 & 0.001 & 4000 & 128 & [512, 256, 128]\\
        Expt. 74 & 465 & 5e-06 & 5e-05 & 4000 & 128 & [512, 256, 128]\\
        Expt. 75 & 536 & 5e-06 & 0.001 & 4000 & 128 & [512, 256, 128]\\
        Expt. 76 & 198 & 5e-06 & 0.001 & 4000 & 128 & [512, 256, 128]\\
        Expt. 77 & 621 & 5e-06 & 0.0005 & 4000 & 128 & [512, 256, 128]\\
        Expt. 78 & 593 & 5e-06 & 0.0005 & 4000 & 128 & [512, 256, 128]\\
        Expt. 79 & 877 & 5e-06 & 5e-05 & 4000 & 128 & [512, 256, 128]\\
        Expt. 80 & 257 & 5e-06 & 0.0005 & 4000 & 128 & [512, 256, 128]\\
        Expt. 81 & 427 & 5e-06 & 0.0001 & 4000 & 128 & [512, 256, 128]\\
        Expt. 82 & 148 & 5e-06 & 0.001 & 4000 & 128 & [512, 256, 128]\\
        Expt. 83 & 846 & 5e-06 & 0.001 & 4000 & 128 & [512, 256, 128]\\
        Expt. 84 & 213 & 5e-06 & 0.001 & 4000 & 128 & [512, 256, 128]\\
        Expt. 85 & 848 & 5e-06 & 0.001 & 4000 & 128 & [512, 256, 128]\\
        Expt. 86 & 422 & 5e-06 & 0.0001 & 4000 & 128 & [512, 256, 128]\\
        Expt. 87 & 79 & 5e-06 & 5e-05 & 4000 & 128 & [512, 256, 128]\\
        Expt. 88 & 952 & 5e-06 & 0.001 & 4000 & 128 & [512, 256, 128]\\
        Expt. 89 & 612 & 5e-06 & 5e-05 & 4000 & 128 & [512, 256, 128]\\
        Expt. 90 & 275 & 5e-06 & 0.001 & 4000 & 128 & [512, 256, 128]\\
        Expt. 91 & 410 & 5e-06 & 0.001 & 4000 & 128 & [512, 256, 128]\\
        Expt. 92 & 869 & 5e-06 & 5e-05 & 4000 & 128 & [512, 256, 128]\\
        Expt. 93 & 266 & 5e-06 & 5e-05 & 4000 & 128 & [512, 256, 128]\\
        Expt. 94 & 861 & 5e-06 & 0.001 & 4000 & 128 & [512, 256, 128]\\
        Expt. 95 & 727 & 5e-06 & 0.0005 & 4000 & 128 & [512, 256, 128]\\
	    Expt. 96 & 97 & 5e-06 & 0.001 & 4000 & 128 & [512, 256, 128]\\
	    Expt. 97 & 195 & 5e-06 & 5e-05 & 4000 & 128 & [512, 256, 128]\\
	    Expt. 98 & 233 & 5e-06 & 0.0005 & 4000 & 128 & [512, 256, 128]\\
	    Expt. 99 & 48 & 5e-06 & 0.001 & 4000 & 128 & [512, 256, 128]\\
		\bottomrule
	\end{tabular}
\begin{tabular}{C{1.2cm} C{0.5cm} C{0.7cm} C{0.8cm} C{0.6cm} C{0.5cm} C{1.8cm}}
		\toprule
	    \textbf{IPO}	& seed & learning rate & t weight & batch size & mini batch size & hidden layer size\\[0.5ex]
	    \midrule
        Expt. 0 & 811 & 5e-06 & 20 & 4000 & 128 & [512, 256, 128]\\
		Expt. 1 & 837 & 5e-06 & 10 & 4000 & 128 & [512, 256, 128]\\
		Expt. 2 & 384 & 1e-05 & 20 & 4000 & 128 & [512, 256, 128]\\
		Expt. 3 & 164 & 5e-06 & 10 & 4000 & 128 & [512, 256, 128]\\
		Expt. 4 & 877 & 5e-06 & 10 & 4000 & 128 & [512, 256, 128]\\
		Expt. 5 & 664 & 1e-05 & 10 & 4000 & 128 & [512, 256, 128]\\
		Expt. 6 & 653 & 5e-06 & 10 & 4000 & 128 & [512, 256, 128]\\
		Expt. 7 & 127 & 1e-05 & 10 & 4000 & 128 & [512, 256, 128]\\
        Expt. 8 & 184 & 1e-05 & 10 & 4000 & 128 & [512, 256, 128]\\
        Expt. 9 & 5 & 5e-06 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 10 & 617 & 1e-05 & 10 & 4000 & 128 & [512, 256, 128]\\
        Expt. 11 & 405 & 5e-06 & 10 & 4000 & 128 & [512, 256, 128]\\
        Expt. 12 & 151 & 5e-06 & 10 & 4000 & 128 & [512, 256, 128]\\
        Expt. 13 & 792 & 1e-05 & 10 & 4000 & 128 & [512, 256, 128]\\
        Expt. 14 & 871 & 5e-06 & 10 & 4000 & 128 & [512, 256, 128]\\
        Expt. 15 & 579 & 1e-05 & 10 & 4000 & 128 & [512, 256, 128]\\
        Expt. 16 & 166 & 1e-05 & 10 & 4000 & 128 & [512, 256, 128]\\
        Expt. 17 & 197 & 5e-06 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 18 & 171 & 5e-06 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 19 & 861 & 1e-05 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 20 & 26 & 1e-05 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 21 & 935 & 1e-05 & 10 & 4000 & 128 & [512, 256, 128]\\
        Expt. 22 & 681 & 5e-06 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 23 & 242 & 1e-05 & 10 & 4000 & 128 & [512, 256, 128]\\
        Expt. 24 & 993 & 5e-06 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 25 & 458 & 1e-05 & 10 & 4000 & 128 & [512, 256, 128]\\
        Expt. 26 & 818 & 1e-05 & 10 & 4000 & 128 & [512, 256, 128]\\
        Expt. 27 & 653 & 5e-06 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 28 & 944 & 1e-05 & 10 & 4000 & 128 & [512, 256, 128]\\
        Expt. 29 & 923 & 1e-05 & 10 & 4000 & 128 & [512, 256, 128]\\
        Expt. 30 & 396 & 1e-05 & 10 & 4000 & 128 & [512, 256, 128]\\
        Expt. 31 & 129 & 5e-06 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 32 & 638 & 5e-06 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 33 & 567 & 1e-05 & 10 & 4000 & 128 & [512, 256, 128]\\
        Expt. 34 & 775 & 1e-05 & 10 & 4000 & 128 & [512, 256, 128]\\
        Expt. 35 & 991 & 5e-06 & 10 & 4000 & 128 & [512, 256, 128]\\
        Expt. 36 & 53 & 1e-05 & 10 & 4000 & 128 & [512, 256, 128]\\
        Expt. 37 & 623 & 1e-05 & 10 & 4000 & 128 & [512, 256, 128]\\
        Expt. 38 & 253 & 1e-05 & 10 & 4000 & 128 & [512, 256, 128]\\
        Expt. 39 & 734 & 1e-05 & 10 & 4000 & 128 & [512, 256, 128]\\
        Expt. 40 & 633 & 1e-05 & 10 & 4000 & 128 & [512, 256, 128]\\
        Expt. 41 & 793 & 5e-06 & 10 & 4000 & 128 & [512, 256, 128]\\
        Expt. 42 & 950 & 5e-06 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 43 & 519 & 1e-05 & 10 & 4000 & 128 & [512, 256, 128]\\
        Expt. 44 & 731 & 5e-06 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 45 & 296 & 1e-05 & 10 & 4000 & 128 & [512, 256, 128]\\
	    Expt. 46 & 706 & 1e-05 & 10 & 4000 & 128 & [512, 256, 128]\\
	    Expt. 47 & 604 & 5e-06 & 20 & 4000 & 128 & [512, 256, 128]\\
	    Expt. 48 & 346 & 1e-05 & 10 & 4000 & 128 & [512, 256, 128]\\
	    Expt. 49 & 540 & 1e-05 & 10 & 4000 & 128 & [512, 256, 128]\\
		\bottomrule
	\end{tabular}
\begin{tabular}{C{1.2cm} C{0.5cm} C{0.7cm} C{0.8cm} C{0.6cm} C{0.5cm} C{1.8cm}}
		\toprule
	    \textbf{IPO}	& seed & learning rate & t weight & batch size & mini batch size & hidden layer size\\[0.5ex]
	    \midrule
        Expt. 50 & 399 & 1e-05 & 10 & 4000 & 128 & [512, 256, 128]\\
		Expt. 51 & 977 & 5e-06 & 10 & 4000 & 128 & [512, 256, 128]\\
		Expt. 52 & 277 & 5e-06 & 10 & 4000 & 128 & [512, 256, 128]\\
		Expt. 53 & 2 & 1e-05 & 10 & 4000 & 128 & [512, 256, 128]\\
		Expt. 54 & 277 & 5e-06 & 10 & 4000 & 128 & [512, 256, 128]\\
		Expt. 55 & 815 & 1e-05 & 10 & 4000 & 128 & [512, 256, 128]\\
		Expt. 56 & 311 & 1e-05 & 10 & 4000 & 128 & [512, 256, 128]\\
		Expt. 57 & 38 & 5e-06 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 58 & 959 & 5e-06 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 59 & 26 & 1e-05 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 60 & 842 & 1e-05 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 61 & 571 & 1e-05 & 10 & 4000 & 128 & [512, 256, 128]\\
        Expt. 62 & 301 & 5e-06 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 63 & 237 & 1e-05 & 10 & 4000 & 128 & [512, 256, 128]\\
        Expt. 64 & 412 & 5e-06 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 65 & 9 & 1e-05 & 10 & 4000 & 128 & [512, 256, 128]\\
        Expt. 66 & 669 & 1e-05 & 10 & 4000 & 128 & [512, 256, 128]\\
        Expt. 67 & 81 & 5e-06 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 68 & 224 & 1e-05 & 10 & 4000 & 128 & [512, 256, 128]\\
        Expt. 69 & 305 & 1e-05 & 10 & 4000 & 128 & [512, 256, 128]\\
        Expt. 70 & 659 & 1e-05 & 10 & 4000 & 128 & [512, 256, 128]\\
        Expt. 71 & 658 & 5e-06 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 72 & 742 & 5e-06 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 73 & 641 & 1e-05 & 10 & 4000 & 128 & [512, 256, 128]\\
        Expt. 74 & 23 & 1e-05 & 10 & 4000 & 128 & [512, 256, 128]\\
        Expt. 75 & 873 & 5e-06 & 10 & 4000 & 128 & [512, 256, 128]\\
        Expt. 76 & 88 & 1e-05 & 10 & 4000 & 128 & [512, 256, 128]\\
        Expt. 77 & 840 & 1e-05 & 10 & 4000 & 128 & [512, 256, 128]\\
        Expt. 78 & 599 & 1e-05 & 10 & 4000 & 128 & [512, 256, 128]\\
        Expt. 79 & 361 & 1e-05 & 10 & 4000 & 128 & [512, 256, 128]\\
        Expt. 80 & 331 & 1e-05 & 10 & 4000 & 128 & [512, 256, 128]\\
        Expt. 81 & 689 & 5e-06 & 10 & 4000 & 128 & [512, 256, 128]\\
        Expt. 82 & 912 & 5e-06 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 83 & 454 & 1e-05 & 10 & 4000 & 128 & [512, 256, 128]\\
        Expt. 84 & 34 & 5e-06 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 85 & 745 & 1e-05 & 10 & 4000 & 128 & [512, 256, 128]\\
        Expt. 86 & 788 & 1e-05 & 10 & 4000 & 128 & [512, 256, 128]\\
        Expt. 87 & 188 & 5e-06 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 88 & 926 & 1e-05 & 10 & 4000 & 128 & [512, 256, 128]\\
        Expt. 89 & 999 & 1e-05 & 10 & 4000 & 128 & [512, 256, 128]\\
        Expt. 90 & 85 & 1e-05 & 10 & 4000 & 128 & [512, 256, 128]\\
        Expt. 91 & 23 & 5e-06 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 92 & 709 & 1e-05 & 10 & 4000 & 128 & [512, 256, 128]\\
        Expt. 93 & 632 & 5e-06 & 10 & 4000 & 128 & [512, 256, 128]\\
        Expt. 94 & 872 & 1e-05 & 10 & 4000 & 128 & [512, 256, 128]\\
        Expt. 95 & 360 & 1e-05 & 10 & 4000 & 128 & [512, 256, 128]\\
	    Expt. 96 & 866 & 5e-06 & 20 & 4000 & 128 & [512, 256, 128]\\
	    Expt. 97 & 819 & 5e-06 & 10 & 4000 & 128 & [512, 256, 128]\\
	    Expt. 98 & 567 & 1e-05 & 10 & 4000 & 128 & [512, 256, 128]\\
	    Expt. 99 & 147 & 1e-05 & 10 & 4000 & 128 & [512, 256, 128]\\
		\bottomrule
	\end{tabular}
\begin{tabular}{C{1.2cm} C{0.5cm} C{0.7cm} C{0.8cm} C{0.6cm} C{0.5cm} C{1.8cm}}
		\toprule
	    \textbf{P3O} & seed & learning rate & init $\kappa$ & batch size & mini batch size & hidden layer size\\[0.5ex]
	    \midrule
        Expt. 0 & 698 & 1e-05 & 50 & 4000 & 128 & [512, 256, 128]\\
		Expt. 1 & 351 & 5e-06 & 20 & 4000 & 128 & [512, 256, 128]\\
		Expt. 2 & 555 & 1e-05 & 50 & 4000 & 128 & [512, 256, 128]\\
		Expt. 3 & 874 & 1e-05 & 50 & 4000 & 128 & [512, 256, 128]\\
		Expt. 4 & 965 & 5e-06 & 50 & 4000 & 128 & [512, 256, 128]\\
		Expt. 5 & 371 & 5e-06 & 20 & 4000 & 128 & [512, 256, 128]\\
		Expt. 6 & 495 & 1e-05 & 50 & 4000 & 128 & [512, 256, 128]\\
		Expt. 7 & 411 & 5e-06 & 50 & 4000 & 128 & [512, 256, 128]\\
        Expt. 8 & 779 & 5e-06 & 50 & 4000 & 128 & [512, 256, 128]\\
        Expt. 9 & 63 & 1e-05 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 10 & 833 & 5e-06 & 50 & 4000 & 128 & [512, 256, 128]\\
        Expt. 11 & 103 & 1e-05 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 12 & 911 & 5e-06 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 13 & 307 & 5e-06 & 50 & 4000 & 128 & [512, 256, 128]\\
        Expt. 14 & 667 & 5e-06 & 50 & 4000 & 128 & [512, 256, 128]\\
        Expt. 15 & 444 & 5e-06 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 16 & 258 & 5e-06 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 17 & 245 & 5e-06 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 18 & 867 & 5e-06 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 19 & 843 & 1e-05 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 20 & 931 & 5e-06 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 21 & 723 & 5e-06 & 50 & 4000 & 128 & [512, 256, 128]\\
        Expt. 22 & 731 & 5e-06 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 23 & 447 & 5e-06 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 24 & 785 & 1e-05 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 25 & 909 & 5e-06 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 26 & 525 & 5e-06 & 50 & 4000 & 128 & [512, 256, 128]\\
        Expt. 27 & 820 & 5e-06 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 28 & 505 & 5e-06 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 29 & 923 & 5e-06 & 50 & 4000 & 128 & [512, 256, 128]\\
        Expt. 30 & 596 & 5e-06 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 31 & 260 & 5e-06 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 32 & 150 & 1e-05 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 33 & 59 & 1e-05 & 50 & 4000 & 128 & [512, 256, 128]\\
        Expt. 34 & 692 & 1e-05 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 35 & 599 & 5e-06 & 50 & 4000 & 128 & [512, 256, 128]\\
        Expt. 36 & 882 & 5e-06 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 37 & 334 & 5e-06 & 50 & 4000 & 128 & [512, 256, 128]\\
        Expt. 38 & 168 & 1e-05 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 39 & 55 & 1e-05 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 40 & 771 & 5e-06 & 50 & 4000 & 128 & [512, 256, 128]\\
        Expt. 41 & 281 & 5e-06 & 50 & 4000 & 128 & [512, 256, 128]\\
        Expt. 42 & 723 & 5e-06 & 50 & 4000 & 128 & [512, 256, 128]\\
        Expt. 43 & 712 & 5e-06 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 44 & 123 & 5e-06 & 50 & 4000 & 128 & [512, 256, 128]\\
        Expt. 45 & 735 & 5e-06 & 20 & 4000 & 128 & [512, 256, 128]\\
	    Expt. 46 & 51 & 5e-06 & 20 & 4000 & 128 & [512, 256, 128]\\
	    Expt. 47 & 800 & 5e-06 & 20 & 4000 & 128 & [512, 256, 128]\\
	    Expt. 48 & 609 & 5e-06 & 50 & 4000 & 128 & [512, 256, 128]\\
	    Expt. 49 & 907 & 1e-05 & 20 & 4000 & 128 & [512, 256, 128]\\
		\bottomrule
	\end{tabular}
\begin{tabular}{C{1.2cm} C{0.5cm} C{0.7cm} C{0.8cm} C{0.6cm} C{0.5cm} C{1.8cm}}
		\toprule
	    \textbf{P3O} & seed & learning rate & init $\kappa$ & batch size & mini batch size & hidden layer size\\[0.5ex]
	    \midrule
        Expt. 50 & 162 & 5e-06 & 50 & 4000 & 128 & [512, 256, 128]\\
		Expt. 51 & 912 & 1e-05 & 20 & 4000 & 128 & [512, 256, 128]\\
		Expt. 52 & 713 & 5e-06 & 20 & 4000 & 128 & [512, 256, 128]\\
		Expt. 53 & 3 & 5e-06 & 50 & 4000 & 128 & [512, 256, 128]\\
		Expt. 54 & 698 & 5e-06 & 50 & 4000 & 128 & [512, 256, 128]\\
		Expt. 55 & 752 & 5e-06 & 20 & 4000 & 128 & [512, 256, 128]\\
		Expt. 56 & 13 & 5e-06 & 20 & 4000 & 128 & [512, 256, 128]\\
		Expt. 57 & 720 & 5e-06 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 58 & 327 & 5e-06 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 59 & 519 & 1e-05 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 60 & 405 & 5e-06 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 61 & 178 & 5e-06 & 50 & 4000 & 128 & [512, 256, 128]\\
        Expt. 62 & 389 & 5e-06 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 63 & 391 & 5e-06 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 64 & 745 & 1e-05 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 65 & 457 & 5e-06 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 66 & 200 & 5e-06 & 50 & 4000 & 128 & [512, 256, 128]\\
        Expt. 67 & 217 & 5e-06 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 68 & 931 & 5e-06 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 69 & 164 & 5e-06 & 50 & 4000 & 128 & [512, 256, 128]\\
        Expt. 70 & 615 & 5e-06 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 71 & 862 & 5e-06 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 72 & 590 & 1e-05 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 73 & 562 & 1e-05 & 50 & 4000 & 128 & [512, 256, 128]\\
        Expt. 74 & 946 & 1e-05 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 75 & 277 & 5e-06 & 50 & 4000 & 128 & [512, 256, 128]\\
        Expt. 76 & 74 & 5e-06 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 77 & 640 & 5e-06 & 50 & 4000 & 128 & [512, 256, 128]\\
        Expt. 78 & 468 & 1e-05 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 79 & 648 & 1e-05 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 80 & 764 & 5e-06 & 50 & 4000 & 128 & [512, 256, 128]\\
        Expt. 81 & 139 & 5e-06 & 50 & 4000 & 128 & [512, 256, 128]\\
        Expt. 82 & 447 & 5e-06 & 50 & 4000 & 128 & [512, 256, 128]\\
        Expt. 83 & 598 & 5e-06 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 84 & 876 & 5e-06 & 50 & 4000 & 128 & [512, 256, 128]\\
        Expt. 85 & 598 & 5e-06 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 86 & 516 & 5e-06 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 87 & 113 & 5e-06 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 88 & 667 & 5e-06 & 50 & 4000 & 128 & [512, 256, 128]\\
        Expt. 89 & 308 & 1e-05 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 90 & 128 & 5e-06 & 50 & 4000 & 128 & [512, 256, 128]\\
        Expt. 91 & 883 & 5e-06 & 50 & 4000 & 128 & [512, 256, 128]\\
        Expt. 92 & 113 & 1e-05 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 93 & 592 & 5e-06 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 94 & 630 & 5e-06 & 20 & 4000 & 128 & [512, 256, 128]\\
        Expt. 95 & 228 & 1e-05 & 20 & 4000 & 128 & [512, 256, 128]\\
	    Expt. 96 & 48 & 5e-06 & 20 & 4000 & 128 & [512, 256, 128]\\
	    Expt. 97 & 402 & 5e-06 & 50 & 4000 & 128 & [512, 256, 128]\\
	    Expt. 98 & 822 & 5e-06 & 50 & 4000 & 128 & [512, 256, 128]\\
	    Expt. 99 & 469 & 5e-06 & 20 & 4000 & 128 & [512, 256, 128]\\
		\bottomrule
	\end{tabular}
\begin{tabular}{C{1.2cm} C{0.5cm} C{0.8cm} C{0.6cm} C{0.5cm} C{1.8cm}}
		\toprule
	    \textbf{CAOSD} & seed & learning rate & batch size & mini batch size & hidden layer size\\[0.5ex]
	    \midrule
        Expt. 0 & 224 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
		Expt. 1 & 907 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
		Expt. 2 & 317 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
		Expt. 3 & 537 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
		Expt. 4 & 636 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
		Expt. 5 & 221 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
		Expt. 6 & 666 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
		Expt. 7 & 823 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
        Expt. 8 & 766 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
        Expt. 9 & 744 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
        Expt. 10 & 581 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
        Expt. 11 & 365 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
        Expt. 12 & 341 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
        Expt. 13 & 466 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
        Expt. 14 & 12 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
        Expt. 15 & 706 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
        Expt. 16 & 116 & 0.0005 & 4000 & 128 & [512, 256, 128]\\
        Expt. 17 & 486 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
        Expt. 18 & 197 & 0.0005 & 4000 & 128 & [512, 256, 128]\\
        Expt. 19 & 841 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
        Expt. 20 & 537 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
        Expt. 21 & 121 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
        Expt. 22 & 737 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
        Expt. 23 & 609 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
        Expt. 24 & 214 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
        Expt. 25 & 44 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
        Expt. 26 & 399 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
        Expt. 27 & 742 & 0.0005 & 4000 & 128 & [512, 256, 128]\\
        Expt. 28 & 958 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
        Expt. 29 & 106 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
        Expt. 30 & 410 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
        Expt. 31 & 694 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
        Expt. 32 & 730 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
        Expt. 33 & 155 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
        Expt. 34 & 633 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
        Expt. 35 & 675 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
        Expt. 36 & 658 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
        Expt. 37 & 488 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
        Expt. 38 & 957 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
        Expt. 39 & 558 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
        Expt. 40 & 39 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
        Expt. 41 & 717 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
        Expt. 42 & 455 & 0.0005 & 4000 & 128 & [512, 256, 128]\\
        Expt. 43 & 164 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
        Expt. 44 & 50 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
        Expt. 45 & 817 & 0.0005 & 4000 & 128 & [512, 256, 128]\\
	    Expt. 46 & 485 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
	    Expt. 47 & 893 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
	    Expt. 48 & 773 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
	    Expt. 49 & 48 & 0.0005 & 4000 & 128 & [512, 256, 128]\\
		\bottomrule
	\end{tabular}
\begin{tabular}{C{1.2cm} C{0.5cm} C{0.8cm} C{0.6cm} C{0.5cm} C{1.8cm}}
		\toprule
	    \textbf{CAOSD} & seed & learning rate & batch size & mini batch size & hidden layer size\\[0.5ex]
	    \midrule
        Expt. 50 & 440 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
		Expt. 51 & 725 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
		Expt. 52 & 359 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
		Expt. 53 & 881 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
		Expt. 54 & 990 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
		Expt. 55 & 89 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
		Expt. 56 & 71 & 0.0005 & 4000 & 128 & [512, 256, 128]\\
		Expt. 57 & 47 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
        Expt. 58 & 929 & 0.0005 & 4000 & 128 & [512, 256, 128]\\
        Expt. 59 & 452 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
        Expt. 60 & 426 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
        Expt. 61 & 20 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
        Expt. 62 & 579 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
        Expt. 63 & 158 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
        Expt. 64 & 492 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
        Expt. 65 & 108 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
        Expt. 66 & 705 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
        Expt. 67 & 90 & 0.0005 & 4000 & 128 & [512, 256, 128]\\
        Expt. 68 & 300 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
        Expt. 69 & 640 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
        Expt. 70 & 689 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
        Expt. 71 & 97 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
        Expt. 72 & 568 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
        Expt. 73 & 580 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
        Expt. 74 & 856 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
        Expt. 75 & 989 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
        Expt. 76 & 150 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
        Expt. 77 & 143 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
        Expt. 78 & 987 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
        Expt. 79 & 777 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
        Expt. 80 & 567 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
        Expt. 81 & 598 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
        Expt. 82 & 150 & 0.0005 & 4000 & 128 & [512, 256, 128]\\
        Expt. 83 & 174 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
        Expt. 84 & 961 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
        Expt. 85 & 972 & 0.0005 & 4000 & 128 & [512, 256, 128]\\
        Expt. 86 & 366 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
        Expt. 87 & 754 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
        Expt. 88 & 579 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
        Expt. 89 & 388 & 0.0005 & 4000 & 128 & [512, 256, 128]\\
        Expt. 90 & 732 & 0.0005 & 4000 & 128 & [512, 256, 128]\\
        Expt. 91 & 909 & 0.0005 & 4000 & 128 & [512, 256, 128]\\
        Expt. 92 & 746 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
        Expt. 93 & 106 & 0.0005 & 4000 & 128 & [512, 256, 128]\\
        Expt. 94 & 661 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
        Expt. 95 & 853 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
	    Expt. 96 & 496 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
	    Expt. 97 & 862 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
	    Expt. 98 & 330 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
	    Expt. 99 & 118 & 1e-06 & 4000 & 128 & [512, 256, 128]\\
		\bottomrule
	\end{tabular}
